Cyclic Deficiency of Graphs

A proper edge coloring of a graph $G$ with colors $1,2,\dots,t$ is called a cyclic interval $t$-coloring if for each vertex $v$ of $G$ the edges incident to $v$ are colored by consecutive colors, under the condition that color $1$ is considered as consecutive to color $t$. In this paper we introduce and investigate a new notion, the cyclic deficiency of a graph $G$, defined as the minimum number of pendant edges whose attachment to $G$ yields a graph admitting a cyclic interval coloring; this number can be considered as a measure of closeness of $G$ of being cyclically interval colorable. We determine or bound the cyclic deficiency of several families of graphs. In particular, we present examples of graphs of bounded maximum degree with arbitrarily large cyclic deficiency, and graphs whose cyclic deficiency approaches the number of vertices. Finally, we conjecture that the cyclic deficiency of any graph does not exceed the number of vertices, and we present several results supporting this conjecture.

==> K5_plus_edge.tikz <==
\begin{tikzpicture}[style=thick]
   \def\CIRCLEINNERRAD{1.5}
   \def\TAILLENGTH{3}
  	  % K5-star left
      \coordinate (U5lx) at (90:\TAILLENGTH cm);
      \coordinate (U5l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U5l1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5l2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5l3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5l4) at (18:\CIRCLEINNERRAD cm);

%       \draw (0:0) circle (\CIRCLERAD cm);
      
      \draw[fill=black] (U5lx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5l0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l3) circle (2pt);% node [right] {$U5l0$};
	  \draw[fill=black] (U5l4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5l0) --  (U5lx);
      \draw (U5l0) --  (U5l1) --  (U5l2) --  (U5l3) --  (U5l4) --  (U5l0)  --  (U5l2) --  (U5l4) --  (U5l1) --  (U5l3) --  (U5l0);
  
           
  \end{tikzpicture}

==> K9_minus_edge.tikz <==
\begin{tikzpicture}[style=thick]
   \def\CIRCLEINNERRAD{2}
   \def\TAILLENGTH{3.2}
  	
      % K9 - placeholder right
      \coordinate (U9ry) at (80:3cm);
      \coordinate (U9rx) at (90:\TAILLENGTH cm);
      \coordinate (U9r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U9r1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9r2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9r3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9r4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9r5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9r6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9r7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9r8) at (50:\CIRCLEINNERRAD cm);

	  \draw[fill=black] (U9rx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ry) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r8) circle (2pt);% node [right] {$v_5$};
      
      \draw (U9r0) --  (U9rx);
      \draw (U9r0) --  (U9ry);
      
      \draw (U9r0) --  (U9r1) --  (U9r2) --  (U9r3) --  (U9r4) --  (U9r5) --  (U9r6) --  (U9r7) --  (U9r8) --  (U9r0)  --  (U9r2) --  (U9r4) --  (U9r6) --  (U9r8); \draw (U9r1) --  (U9r3) --  (U9r5) --  (U9r7) --  (U9r0) --  (U9r3) --  (U9r6) --  (U9r0) --  (U9r4) --  (U9r8) --  (U9r3) --  (U9r7) --  (U9r2) --  (U9r6) --  (U9r0) --  (U9r5) --  (U9r1) --  (U9r6) --  (U9r2) --  (U9r7) --  (U9r3) --  (U9r8) --  (U9r4) --  (U9r0); 
      \draw (U9r1) -- (U9r4) -- (U9r7) -- (U9r1);
      \draw (U9r2) -- (U9r5) -- (U9r8) -- (U9r2);
    
  \end{tikzpicture}

==> graph.tikz <==
\begin{tikzpicture}[style=thick]
   \def\CIRCLERAD{0.9}
   \def\CIRCLEINNERRAD{0.8}
   \def\STARRAD{0.7}
   \def\BETWEENSTARS{1}
   \def\TAILLENGTH{2.2}
  	
    \node at (-3cm,\TAILLENGTH) {\ldots};
    \node at (4.25cm,\TAILLENGTH) {\ldots};
    
    \begin{scope}[shift={(1cm,0cm)}]
      % K9 - placeholder left
      \coordinate (U9ly) at (80:1.9cm);
      \coordinate (U9lx) at (90:\TAILLENGTH cm);
      \coordinate (U9l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U9l1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9l2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9l3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9l4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9l5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9l6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9l7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9l8) at (50:\CIRCLEINNERRAD cm);


	  \draw[fill=black] (U9lx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ly) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l8) circle (2pt);% node [right] {$v_5$};
      
%       \draw (0:0) circle (\CIRCLERAD cm);
      
      \draw (U9l0) -- (U9lx);
      \draw (U9l0) -- (U9ly);
      
      \draw (U9l0) --  (U9l1) --  (U9l2) --  (U9l3) --  (U9l4) --  (U9l5) --  (U9l6) --  (U9l7) --  (U9l8) --  (U9l0)  --  (U9l2) --  (U9l4) --  (U9l6) --  (U9l8); \draw (U9l1) --  (U9l3) --  (U9l5) --  (U9l7) --  (U9l0) --  (U9l3) --  (U9l6) --  (U9l0) --  (U9l4) --  (U9l8) --  (U9l3) --  (U9l7) --  (U9l2) --  (U9l6) --  (U9l0) --  (U9l5) --  (U9l1) --  (U9l6) --  (U9l2) --  (U9l7) --  (U9l3) --  (U9l8) --  (U9l4) --  (U9l0); 
      \draw (U9l1) -- (U9l4) -- (U9l7) -- (U9l1);
      \draw (U9l2) -- (U9l5) -- (U9l8) -- (U9l2);
    \end{scope}
 
    \begin{scope}[shift={(3cm,0cm)}]
      % K9 - placeholder middle
      \coordinate (U9ly) at (80:1.9cm);
      \coordinate (U9lx) at (90:\TAILLENGTH cm);
      \coordinate (U9lx1) at (0.7cm,\TAILLENGTH cm);
      \coordinate (U9l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U9l1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9l2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9l3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9l4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9l5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9l6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9l7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9l8) at (50:\CIRCLEINNERRAD cm);


	  \draw[fill=black] (U9lx) circle (2pt);% node [above] {$U9mx$};
      \draw[fill=black] (U9ly) circle (2pt);% node [above] {$U9my$};
      \draw[fill=black] (U9l0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l8) circle (2pt);% node [right] {$v_5$};
      
%       \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9l0) -- (U9lx);
      \draw (U9l0) -- (U9ly);
      \draw (U9lx) -- (U9lx1);
      
      \draw (U9l0) --  (U9l1) --  (U9l2) --  (U9l3) --  (U9l4) --  (U9l5) --  (U9l6) --  (U9l7) --  (U9l8) --  (U9l0)  --  (U9l2) --  (U9l4) --  (U9l6) --  (U9l8); \draw (U9l1) --  (U9l3) --  (U9l5) --  (U9l7) --  (U9l0) --  (U9l3) --  (U9l6) --  (U9l0) --  (U9l4) --  (U9l8) --  (U9l3) --  (U9l7) --  (U9l2) --  (U9l6) --  (U9l0) --  (U9l5) --  (U9l1) --  (U9l6) --  (U9l2) --  (U9l7) --  (U9l3) --  (U9l8) --  (U9l4) --  (U9l0); 
      \draw (U9l1) -- (U9l4) -- (U9l7) -- (U9l1);
      \draw (U9l2) -- (U9l5) -- (U9l8) -- (U9l2);
    \end{scope}
 
    \begin{scope}[shift={(5.5cm,0cm)}]
      % K9 - placeholder right
      \coordinate (U9ry) at (80:1.9cm);
      \coordinate (U9rx) at (90:\TAILLENGTH cm);
      \coordinate (U9rx1) at (-0.7cm,\TAILLENGTH cm);
      \coordinate (U9r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U9r1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9r2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9r3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9r4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9r5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9r6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9r7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9r8) at (50:\CIRCLEINNERRAD cm);

	  \draw[fill=black] (U9rx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ry) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r8) circle (2pt);% node [right] {$v_5$};
      
%       \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9r0) --   (U9rx);
      \draw (U9r0) --  (U9ry);
      \draw (U9rx) --   (U9rx1);
      
      \draw (U9r0) --  (U9r1) --  (U9r2) --  (U9r3) --  (U9r4) --  (U9r5) --  (U9r6) --  (U9r7) --  (U9r8) --  (U9r0)  --  (U9r2) --  (U9r4) --  (U9r6) --  (U9r8); \draw (U9r1) --  (U9r3) --  (U9r5) --  (U9r7) --  (U9r0) --  (U9r3) --  (U9r6) --  (U9r0) --  (U9r4) --  (U9r8) --  (U9r3) --  (U9r7) --  (U9r2) --  (U9r6) --  (U9r0) --  (U9r5) --  (U9r1) --  (U9r6) --  (U9r2) --  (U9r7) --  (U9r3) --  (U9r8) --  (U9r4) --  (U9r0); 
      \draw (U9r1) -- (U9r4) -- (U9r7) -- (U9r1);
      \draw (U9r2) -- (U9r5) -- (U9r8) -- (U9r2);
    \end{scope}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \begin{scope}[shift={(-7cm,0)}]
      % K5-star left
      \coordinate (U5lx) at (90:\TAILLENGTH cm);
      \coordinate (U5l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U5l1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5l2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5l3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5l4) at (18:\CIRCLEINNERRAD cm);

%       \draw (0:0) circle (\CIRCLERAD cm);
      
      \draw[fill=black] (U5lx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5l0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l3) circle (2pt);% node [right] {$U5l0$};
	  \draw[fill=black] (U5l4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5l0) --  (U5lx);
      \draw (U5l0) --  (U5l1) --  (U5l2) --  (U5l3) --  (U5l4) --  (U5l0)  --  (U5l2) --  (U5l4) --  (U5l1) --  (U5l3) --  (U5l0);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\BETWEENSTARS cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\STARRAD cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- (U5lx);
        \draw (Vax2) -- (U5lx);
        \draw (Vax3) -- (U5lx);
        \draw (Vax4) -- (U5lx);
        \draw (Vax5) -- (U5lx);
        \draw (Vax6) -- (U5lx);
        \draw (Vax7) -- (U5lx);
        \draw (Vax8) -- (U5lx);
        \draw (Vax9) -- (U5lx);
        \draw (Vax10) -- (U5lx);
        \draw (Vax11) -- (U5lx);
        
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        %\draw[fill=black] (Vax4) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
           
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-5cm,0)}]
      % K5-star middle
      \coordinate (U5lx) at (90:\TAILLENGTH cm);
      \coordinate (U5lxx) at (1.6cm,\TAILLENGTH cm);
      \coordinate (U5l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U5l1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5l2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5l3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5l4) at (18:\CIRCLEINNERRAD cm);

%       \draw (0:0) circle (\CIRCLERAD cm);
      
      \draw[fill=black] (U5lx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5l0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l3) circle (2pt);% node [right] {$U5l0$};
	  \draw[fill=black] (U5l4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5l0) --  (U5lx);
      \draw (U5l0) --  (U5l1) --  (U5l2) --  (U5l3) --  (U5l4) --  (U5l0)  --  (U5l2) --  (U5l4) --  (U5l1) --  (U5l3) --  (U5l0);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\BETWEENSTARS cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\BETWEENSTARS cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- (U5lx);
        \draw (Vax2) -- (U5lx);
        \draw (Vax3) -- (U5lx);
        \draw (Vax4) -- (U5lx);
        \draw (Vax5) -- (U5lx);
        \draw (Vax6) -- (U5lx);
        \draw (Vax7) -- (U5lx);
        \draw (Vax8) -- (U5lx);
        \draw (Vax9) -- (U5lx);
        \draw (Vax10) -- (U5lx);
        \draw (Vax11) -- (U5lx);
        
        \draw (Vax4) -- (U5lxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax4) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
           
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-1cm,0)}]
      % K5-star right
      \coordinate (U5rx) at (90:\TAILLENGTH cm);
      \coordinate (U5rxx) at (-1.6cm,\TAILLENGTH cm);
      \coordinate (U5r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U5r1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5r2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5r3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5r4) at (18:\CIRCLEINNERRAD cm);
      
%       \draw (0:0) circle (\CIRCLERAD cm);
      
      \draw[fill=black] (U5rx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5r0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r3) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5r0) --  (U5rx);
      \draw (U5r0) --  (U5r1) --  (U5r2) --  (U5r3) --  (U5r4) --  (U5r0)  --  (U5r2) --  (U5r4) --  (U5r1) --  (U5r3) --  (U5r0);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\STARRAD cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\BETWEENSTARS cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- (U5rx);
        \draw (Vax2) -- (U5rx);
        \draw (Vax3) -- (U5rx);
       % \draw (Vax4) -- (U5rx);
        \draw (Vax5) -- (U5rx);
        \draw (Vax6) -- (U5rx);
        \draw (Vax7) -- (U5rx);
        \draw (Vax8) -- (U5rx);
        \draw (Vax9) -- (U5rx);
        \draw (Vax10) -- (U5rx);
        \draw (Vax11) -- (U5rx);
        
        \draw (Vax9) -- (U5rxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
                
      \end{scope}
    \end{scope}
            
	\draw (U5rx) -- (U9lx);
    
    
  \end{tikzpicture}

==> graph_cyclic_deficiency.tikz <==
\begin{tikzpicture}[style=thick]
   \def\RADSMALL{2}
   \def\RADLARGE{4.5}
   \def\CIRCLERAD{1.2}
   \def\CIRCLEINNERRAD{0.9}
   \def\STARRAD{1.5}
   \def\TAILLENGTH{3}
  	
    \node at (-4cm,\TAILLENGTH) {\ldots};
    \node at (3.75cm,\TAILLENGTH) {\ldots};
    
    \begin{scope}[shift={(2cm,0cm)}]
      % K9 - placeholder left
      \coordinate (U9ly) at (80:2.5cm);
      \coordinate (U9lx) at (90:\TAILLENGTH cm);
      \coordinate (U9lx1) at (1cm,\TAILLENGTH cm);
      \coordinate (U9l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U9l1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9l2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9l3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9l4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9l5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9l6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9l7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9l8) at (50:\CIRCLEINNERRAD cm);


	  \draw[fill=black] (U9lx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ly) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l8) circle (2pt);% node [right] {$v_5$};
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9l0) -- node [sloped,left,rotate=-90] {$5$}  (U9lx);
      \draw (U9l0) -- node [sloped,right,rotate=-90] {$12$}  (U9ly);
      \draw (U9lx) -- node [sloped,above] {$6$}  (U9lx1);
    \end{scope}
 
    \begin{scope}[shift={(5.5cm,0cm)}]
      % K9 - placeholder right
      \coordinate (U9ry) at (80:2.5cm);
      \coordinate (U9rx) at (90:\TAILLENGTH cm);
      \coordinate (U9rx1) at (-1cm,\TAILLENGTH cm);
      \coordinate (U9r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U9r1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9r2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9r3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9r4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9r5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9r6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9r7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9r8) at (50:\CIRCLEINNERRAD cm);

	  \draw[fill=black] (U9rx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ry) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r8) circle (2pt);% node [right] {$v_5$};
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9r0) -- node [sloped,left,rotate=-90] {$5$}  (U9rx);
      \draw (U9r0) -- node [sloped,right,rotate=-90] {$12$}  (U9ry);
      \draw (U9rx) -- node [sloped,above] {$6$}  (U9rx1);
    \end{scope}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \begin{scope}[shift={(-6.5cm,0)}]
      % K5-star left
      \coordinate (U5lx) at (90:\TAILLENGTH cm);
      \coordinate (U5lxx) at (2.1cm,\TAILLENGTH cm);
      \coordinate (U5l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U5l1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5l2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5l3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5l4) at (18:\CIRCLEINNERRAD cm);

      \draw (0:0) circle (\CIRCLERAD cm) node {$K_5$};
      
      \draw[fill=black] (U5lx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5l0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l3) circle (2pt);% node [right] {$U5l0$};
	  \draw[fill=black] (U5l4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5l0) -- node [right,pos=0.35] {$11$}  (U5lx);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\STARRAD cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\STARRAD cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- node [left,pos=0.2] {$1$}  (U5lx);
        \draw (Vax2) -- node [sloped,left,rotate=-90,pos=0.2] {$2$}  (U5lx);
        \draw (Vax3) -- node [sloped,above,pos=0.2] {$3$}  (U5lx);
        \draw (Vax4) -- node [sloped,above,pos=0.2] {$4$}  (U5lx);
        \draw (Vax5) -- node [sloped,above,pos=0.2] {$12$}  (U5lx);
        \draw (Vax6) -- node [sloped,right,rotate=90,pos=0.2] {$6$}  (U5lx);
        \draw (Vax7) -- node [sloped,right,rotate=-90,pos=0.2] {$7$}  (U5lx);
        \draw (Vax8) -- node [sloped,below,pos=0.2] {$8$}  (U5lx);
        \draw (Vax9) -- node [sloped,below,pos=0.2] {$5$}  (U5lx);
        \draw (Vax10) -- node [sloped,below,pos=0.2] {$10$}  (U5lx);
        \draw (Vax11) -- node [sloped,left,rotate=90,pos=0.2] {$9$}  (U5lx);
        
        \draw (Vax4) -- node [sloped,above] {$5$}  (U5lxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax4) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
           
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-1.5cm,0)}]
      % K5-star right
      \coordinate (U5rx) at (90:\TAILLENGTH cm);
      \coordinate (U5rxx) at (-2.1cm,\TAILLENGTH cm);
      \coordinate (U5r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U5r1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5r2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5r3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5r4) at (18:\CIRCLEINNERRAD cm);
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_5$};
      
      \draw[fill=black] (U5rx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5r0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r3) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5r0) -- node [right,pos=0.35] {$11$}  (U5rx);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\STARRAD cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\STARRAD cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- node [left,pos=0.2] {$1$}  (U5rx);
        \draw (Vax2) -- node [sloped,left,rotate=-90,pos=0.2] {$2$}  (U5rx);
        \draw (Vax3) -- node [sloped,above,pos=0.2] {$3$}  (U5rx);
%         \draw (Vax4) -- node [sloped,above,pos=0.2] {$4$}  (U5rx);
        \draw (Vax5) -- node [sloped,above,pos=0.2] {$12$}  (U5rx);
        \draw (Vax6) -- node [sloped,right,rotate=90,pos=0.2] {$6$}  (U5rx);
        \draw (Vax7) -- node [sloped,right,rotate=-90,pos=0.2] {$7$}  (U5rx);
        \draw (Vax8) -- node [sloped,below,pos=0.2] {$8$}  (U5rx);
        \draw (Vax9) -- node [sloped,below,pos=0.2] {$5$}  (U5rx);
        \draw (Vax10) -- node [sloped,below,pos=0.2] {$10$}  (U5rx);
        \draw (Vax11) -- node [sloped,left,rotate=90,pos=0.2] {$9$}  (U5rx);
        
        \draw (Vax9) -- node [sloped,below] {$4$}  (U5rxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
                
      \end{scope}
    \end{scope}
            
	\draw (U5rx) -- node [sloped,above] {$4$}  (U9lx);
    
    \begin{scope}[shift={(2.5cm,-7cm)}]
    % K_9-e
    
    \node at (4.3 cm, 4.3 cm) {$K_9 - e$};
      \draw (0:0) circle (5 cm);
      
      \coordinate (V0) at (90:\RADLARGE cm);
      \coordinate (V1) at (130:\RADLARGE cm);
      \coordinate (V2) at (170:\RADLARGE cm);
      \coordinate (V3) at (-150:\RADLARGE cm);
      \coordinate (V4) at (-110:\RADLARGE cm);
      \coordinate (V5) at (-70:\RADLARGE cm);
      \coordinate (V6) at (-30:\RADLARGE cm);
      \coordinate (V7) at (10:\RADLARGE cm);
      \coordinate (V8) at (50:\RADLARGE cm);

      
      \draw (V0) -- node [sloped,above] {$1$} (V1);
      \draw (V0) -- node [sloped,above,pos=0.2] {$9$} node [sloped,above,pos=0.8] {$9$} (V2);
      \draw (V0) -- node [sloped,left,rotate=-90,pos=0.15] {$2$} node [sloped,left,rotate=-90,pos=0.78] {$2$} (V3);
      \draw (V0) -- node [sloped,rotate=-90,pos=0.15] {$11$} node [sloped,rotate=-90,pos=0.85] {$11$} (V4);
      \draw (V0) -- node [sloped,rotate=90,pos=0.15] {$10$} node [sloped,rotate=90,pos=0.85] {$10$} (V5);
      \draw (V0) -- node [sloped,right,rotate=90,pos=0.17] {$3$} node [sloped,right,rotate=90,pos=0.78] {$3$} (V6);
      \draw (V0) -- node [above,pos=0.24] {$4$} node [above,pos=0.8] {$4$} (V7);
      \draw (V0) -- node [sloped,above] {$8$} (V8);

      \draw (V1) -- node [sloped,left,rotate=-90] {$2$} (V2);
      \draw (V1) -- node [sloped,left,rotate=-90,pos=0.2] {$3$} node [sloped,left,rotate=-90,pos=0.8] {$3$} (V3);
      \draw (V1) -- node [right,pos=0.19] {$4$} node [right,pos=0.79] {$4$} (V4);
      \draw (V1) -- node [sloped,right,rotate=90,pos=0.17] {$5$} node [sloped,right,rotate=90,pos=0.81] {$5$} (V5);
      \draw (V1) -- node [above,pos=0.19] {$6$} node [above,pos=0.84] {$6$} (V6);
      \draw (V1) -- node [sloped,pos=0.1] {$7$} node [sloped,pos=0.88] {$7$} (V7);
      % \draw (V1) -- node [sloped,left,rotate=-90] {$0$} (V8);

      \draw (V2) -- node [sloped,left,rotate=90] {$4$}(V3);
      \draw (V2) -- node [left,pos=0.19] {$8$} node [left,pos=0.82] {$8$} (V4);
      \draw (V2) -- node [sloped,above,pos=0.2] {$3$} node [sloped,above,pos=0.8] {$3$} (V5);
      \draw (V2) -- node [sloped,above,pos=0.17] {$5$} node [sloped,above,pos=0.82] {$5$} (V6);
      \draw (V2) -- node [sloped,above,pos=0.17] {$6$} node [sloped,above,pos=0.82] {$6$} (V7);
      \draw (V2) -- node [sloped,pos=0.1] {$7$} node [sloped,pos=0.9] {$7$} (V8);

      \draw (V3) -- node [sloped,below] {$9$} (V4);
      \draw (V3) -- node [sloped,pos=0.2] {$7$} node [sloped,pos=0.8] {$7$} (V5);
      \draw (V3) -- node [sloped,above,pos=0.2] {$8$} node [sloped,above,pos=0.78] {$8$} (V6);
      \draw (V3) -- node [sloped,above,pos=0.17] {$5$} node [sloped,above,pos=0.82] {$5$} (V7);
      \draw (V3) -- node [sloped,above,pos=0.17] {$6$} node [sloped,above,pos=0.82] {$6$} (V8);

      \draw (V4) -- node [sloped,below] {$6$} (V5);
      \draw (V4) -- node [sloped,pos=0.18] {$7$} node [sloped,pos=0.82] {$7$} (V6);
      \draw (V4) -- node [sloped,pos=0.2] {$10$} node [sloped,pos=0.89] {$10$} (V7);
      \draw (V4) -- node [sloped,left,rotate=-90,pos=0.2] {$5$} node [sloped,left,rotate=-90,pos=0.8] {$5$} (V8);

      \draw (V5) -- node [sloped,below] {$4$} (V6);
      \draw (V5) -- node [sloped,right,rotate=-90,pos=0.19] {$8$} node [sloped,right,rotate=-90,pos=0.79] {$8$} (V7);
      \draw (V5) -- node [sloped,right,rotate=-90,pos=0.22] {$9$} node [sloped,right,rotate=-90,pos=0.79] {$9$} (V8);

      \draw (V6) -- node [sloped,right,rotate=-90] {$9$} (V7);
      \draw (V6) -- node [sloped,rotate=90,pos=0.2] {$10$} node [sloped,rotate=90,pos=0.8] {$10$} (V8);

      \draw (V7) -- node [sloped,right,rotate=90] {$11$} (V8);

      \draw[fill=black] (V0) circle (2pt); % node [above] {$v_0$}; % white,style=ultra thick
      \draw[fill=black] (V1) circle (2pt); % node [left] {$v_1$};
      \draw[fill=black] (V2) circle (2pt);% node [left] {$v_2$};
      \draw[fill=black] (V3) circle (2pt);% node [left] {$v_3$};
      \draw[fill=black] (V4) circle (2pt);% node [right] {$v_4$};
      \draw[fill=black] (V5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (V6) circle (2pt);% node [right] {$v_6$};
      \draw[fill=black] (V7) circle (2pt);% node [right] {$v_6$};
      \draw[fill=black] (V8) circle (2pt);% node [right] {$v_6$};
  	\end{scope}
    
  	
    
    \begin{scope}[shift={(-5.5cm,-4.5cm)}]
      \node at (-2.2cm, 2.2cm) {$K_5$};
      \draw (0:0) circle (2.5 cm);
      
      \coordinate (Va0) at (90:\RADSMALL cm);
      \coordinate (Va1) at (162:\RADSMALL cm);
      \coordinate (Va2) at (-126:\RADSMALL cm);
      \coordinate (Va3) at (-54:\RADSMALL cm);
      \coordinate (Va4) at (18:\RADSMALL cm);

      \draw (Va0) -- node [sloped,above,pos=0.5] {$12$} (Va1);
      \draw (Va0) -- node [sloped,left,rotate=-90,pos=0.2] {$8$} node [sloped,left,rotate=-90,pos=0.8] {$8$} (Va2);
      \draw (Va0) -- node [sloped,right,rotate=90,pos=0.2] {$1$} node [sloped,right,rotate=90,pos=0.8] {$1$} (Va3);
      \draw (Va0) -- node [sloped,above] {$9$} (Va4);
 
      \draw (Va1) -- node [sloped,left,rotate=90] {$9$} (Va2);
      \draw (Va1) -- node [sloped,above,pos=0.2] {$10$} 
			node [sloped,above,pos=0.8] {$10$} (Va3);
      \draw (Va1) -- node [sloped,above,pos=0.2] {$11$} node [sloped,above,pos=0.8] {$11$} (Va4);

      \draw (Va2) -- node [sloped,above] {$11$} (Va3);
      \draw (Va2) -- node [sloped,above,pos=0.2] {$10$} node [sloped,above,pos=0.8] {$10$} (Va4);
      
      \draw (Va3) -- node [sloped,right,rotate=-90] {$12$} (Va4);
      

      \draw[fill=black] (Va0) circle (2pt); % node [above] {$v_0$};
      \draw[fill=black] (Va1) circle (2pt); % node [left] {$v_1$};
      \draw[fill=black] (Va2) circle (2pt);% node [left] {$v_2$};
      \draw[fill=black] (Va3) circle (2pt);% node [left] {$v_3$};
      \draw[fill=black] (Va4) circle (2pt);% node [right] {$v_4$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \end{scope}
    
  \end{tikzpicture}

==> graph_deficiency.tikz <==
\begin{tikzpicture}[style=thick]
   \def\RADSMALL{2}
   \def\RADLARGE{4.5}
   \def\CIRCLERAD{1.2}
   \def\CIRCLEINNERRAD{0.9}
   \def\STARRAD{1.5}
   \def\TAILLENGTH{3}
  	
    \node at (-4cm,\TAILLENGTH) {\ldots};
    \node at (3.75cm,\TAILLENGTH) {\ldots};
    
    \begin{scope}[shift={(2cm,0cm)}]
      % K9 - placeholder left
      \coordinate (U9ly) at (80:2.5cm);
      \coordinate (U9lx) at (90:\TAILLENGTH cm);
      \coordinate (U9lx1) at (1cm,\TAILLENGTH cm);
      \coordinate (U9l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U9l1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9l2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9l3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9l4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9l5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9l6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9l7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9l8) at (50:\CIRCLEINNERRAD cm);


	  \draw[fill=black] (U9lx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ly) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9l8) circle (2pt);% node [right] {$v_5$};
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9l0) -- node [sloped,left,rotate=-90] {$5$}  (U9lx);
      \draw (U9l0) -- node [sloped,right,rotate=-90] {$6$}  (U9ly);
      \draw (U9lx) -- node [sloped,above] {$6$}  (U9lx1);
    \end{scope}
 
    \begin{scope}[shift={(5.5cm,0cm)}]
      % K9 - placeholder right
      \coordinate (U9ry) at (80:2.5cm);
      \coordinate (U9rx) at (90:\TAILLENGTH cm);
      \coordinate (U9rx1) at (-1cm,\TAILLENGTH cm);
      \coordinate (U9r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U9r1) at (130:\CIRCLEINNERRAD cm);
      \coordinate (U9r2) at (170:\CIRCLEINNERRAD cm);
      \coordinate (U9r3) at (-150:\CIRCLEINNERRAD cm);
      \coordinate (U9r4) at (-110:\CIRCLEINNERRAD cm);
      \coordinate (U9r5) at (-70:\CIRCLEINNERRAD cm);
      \coordinate (U9r6) at (-30:\CIRCLEINNERRAD cm);
      \coordinate (U9r7) at (10:\CIRCLEINNERRAD cm);
      \coordinate (U9r8) at (50:\CIRCLEINNERRAD cm);

	  \draw[fill=black] (U9rx) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9ry) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r0) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r1) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r2) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r3) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r4) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r6) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r7) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (U9r8) circle (2pt);% node [right] {$v_5$};
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_9-e$};
      
      \draw (U9r0) -- node [sloped,left,rotate=-90] {$5$}  (U9rx);
      \draw (U9r0) -- node [sloped,right,rotate=-90] {$6$}  (U9ry);
      \draw (U9rx) -- node [sloped,above] {$6$}  (U9rx1);
    \end{scope}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
    \begin{scope}[shift={(-6.5cm,0)}]
      % K5-star left
      \coordinate (U5lx) at (90:\TAILLENGTH cm);
      \coordinate (U5lxx) at (2.1cm,\TAILLENGTH cm);
      \coordinate (U5l0) at (90:\CIRCLEINNERRAD cm);
      \coordinate (U5l1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5l2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5l3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5l4) at (18:\CIRCLEINNERRAD cm);

      \draw (0:0) circle (\CIRCLERAD cm) node {$K_5$};
      
      \draw[fill=black] (U5lx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5l0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5l3) circle (2pt);% node [right] {$U5l0$};
	  \draw[fill=black] (U5l4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5l0) -- node [right,pos=0.35] {$3$}  (U5lx);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\STARRAD cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\STARRAD cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- node [left,pos=0.2] {$10$}  (U5lx);
        \draw (Vax2) -- node [sloped,left,rotate=-90,pos=0.2] {$11$}  (U5lx);
        \draw (Vax3) -- node [sloped,above,pos=0.2] {$12$}  (U5lx);
        \draw (Vax4) -- node [sloped,above,pos=0.2] {$1$}  (U5lx);
        \draw (Vax5) -- node [sloped,above,pos=0.2] {$4$}  (U5lx);
        \draw (Vax6) -- node [sloped,right,rotate=90,pos=0.2] {$5$}  (U5lx);
        \draw (Vax7) -- node [sloped,right,rotate=-90,pos=0.2] {$6$}  (U5lx);
        \draw (Vax8) -- node [sloped,below,pos=0.2] {$7$}  (U5lx);
        \draw (Vax9) -- node [sloped,below,pos=0.2] {$2$}  (U5lx);
        \draw (Vax10) -- node [sloped,below,pos=0.2] {$8$}  (U5lx);
        \draw (Vax11) -- node [sloped,left,rotate=90,pos=0.2] {$9$}  (U5lx);
        
        \draw (Vax4) -- node [sloped,above] {$2$}  (U5lxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax4) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
           
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-1.5cm,0)}]
      % K5-star right
      \coordinate (U5rx) at (90:\TAILLENGTH cm);
      \coordinate (U5rxx) at (-2.1cm,\TAILLENGTH cm);
      \coordinate (U5r0) at (90:\CIRCLEINNERRAD cm);
	  \coordinate (U5r1) at (162:\CIRCLEINNERRAD cm);
      \coordinate (U5r2) at (-126:\CIRCLEINNERRAD cm);
      \coordinate (U5r3) at (-54:\CIRCLEINNERRAD cm);
      \coordinate (U5r4) at (18:\CIRCLEINNERRAD cm);
      
      \draw (0:0) circle (\CIRCLERAD cm) node {$K_5$};
      
      \draw[fill=black] (U5rx) circle (2pt);% node [right] {$U5lx$};
      \draw[fill=black] (U5r0) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r1) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r2) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r3) circle (2pt);% node [right] {$U5l0$};
      \draw[fill=black] (U5r4) circle (2pt);% node [right] {$U5l0$};

      \draw (U5r0) -- node [right,pos=0.35] {$3$}  (U5rx);
      
      \begin{scope}[shift={(0,\TAILLENGTH cm)}]
        \coordinate (Vax1) at (90:\STARRAD cm);
        \coordinate (Vax2) at (60:\STARRAD cm);
        \coordinate (Vax3) at (30:\STARRAD cm);
        \coordinate (Vax4) at (0:\STARRAD cm);
        \coordinate (Vax5) at (-30:\STARRAD cm);
        \coordinate (Vax6) at (-60:\STARRAD cm);
        \coordinate (Vax7) at (-120:\STARRAD cm);
        \coordinate (Vax8) at (-150:\STARRAD cm);
        \coordinate (Vax9) at (-180:\STARRAD cm);
        \coordinate (Vax10) at (-210:\STARRAD cm);
        \coordinate (Vax11) at (-240:\STARRAD cm);
        
        \draw (Vax1) -- node [left,pos=0.2] {$10$}  (U5rx);
        \draw (Vax2) -- node [sloped,left,rotate=-90,pos=0.2] {$11$}  (U5rx);
        \draw (Vax3) -- node [sloped,above,pos=0.2] {$12$}  (U5rx);
        % \draw (Vax4) -- node [sloped,above,pos=0.2] {$1$}  (U5rx);
        \draw (Vax5) -- node [sloped,above,pos=0.2] {$1$}  (U5rx);
        \draw (Vax6) -- node [sloped,right,rotate=90,pos=0.2] {$5$}  (U5rx);
        \draw (Vax7) -- node [sloped,right,rotate=-90,pos=0.2] {$6$}  (U5rx);
        \draw (Vax8) -- node [sloped,below,pos=0.2] {$7$}  (U5rx);
        \draw (Vax9) -- node [sloped,below,pos=0.2] {$2$}  (U5rx);
        \draw (Vax10) -- node [sloped,below,pos=0.2] {$8$}  (U5rx);
        \draw (Vax11) -- node [sloped,left,rotate=90,pos=0.2] {$9$}  (U5rx);
        
        \draw (Vax9) -- node [sloped,below] {$1$}  (U5rxx);
      
        \draw[fill=black] (Vax1) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax2) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax3) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax5) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax6) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax7) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax8) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax9) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax10) circle (2pt);% node [left] {$v_3$};
        \draw[fill=black] (Vax11) circle (2pt);% node [left] {$v_3$};
                
      \end{scope}
    \end{scope}
            
	\draw (U5rx) -- node [sloped,above] {$4$}  (U9lx);
    
    \begin{scope}[shift={(2.5cm,-7cm)}]
    % K_9-e
    
    \node at (4.3 cm, 4.3 cm) {$K_9 - e$};
      \draw (0:0) circle (5 cm);
      
      \coordinate (V0) at (90:\RADLARGE cm);
      \coordinate (V1) at (130:\RADLARGE cm);
      \coordinate (V2) at (170:\RADLARGE cm);
      \coordinate (V3) at (-150:\RADLARGE cm);
      \coordinate (V4) at (-110:\RADLARGE cm);
      \coordinate (V5) at (-70:\RADLARGE cm);
      \coordinate (V6) at (-30:\RADLARGE cm);
      \coordinate (V7) at (10:\RADLARGE cm);
      \coordinate (V8) at (50:\RADLARGE cm);

      
      \draw (V0) -- node [sloped,above] {$1$} (V1);
      \draw (V0) -- node [sloped,above,pos=0.2] {$9$} node [sloped,above,pos=0.8] {$9$} (V2);
      \draw (V0) -- node [sloped,left,rotate=-90,pos=0.15] {$2$} node [sloped,left,rotate=-90,pos=0.78] {$2$} (V3);
      \draw (V0) -- node [sloped,rotate=-90,pos=0.15] {$11$} node [sloped,rotate=-90,pos=0.85] {$11$} (V4);
      \draw (V0) -- node [sloped,rotate=90,pos=0.15] {$10$} node [sloped,rotate=90,pos=0.85] {$10$} (V5);
      \draw (V0) -- node [sloped,right,rotate=90,pos=0.17] {$3$} node [sloped,right,rotate=90,pos=0.78] {$3$} (V6);
      \draw (V0) -- node [above,pos=0.24] {$4$} node [above,pos=0.8] {$4$} (V7);
      \draw (V0) -- node [sloped,above] {$8$} (V8);

      \draw (V1) -- node [sloped,left,rotate=-90] {$2$} (V2);
      \draw (V1) -- node [sloped,left,rotate=-90,pos=0.2] {$3$} node [sloped,left,rotate=-90,pos=0.8] {$3$} (V3);
      \draw (V1) -- node [right,pos=0.19] {$4$} node [right,pos=0.79] {$4$} (V4);
      \draw (V1) -- node [sloped,right,rotate=90,pos=0.17] {$5$} node [sloped,right,rotate=90,pos=0.81] {$5$} (V5);
      \draw (V1) -- node [above,pos=0.19] {$6$} node [above,pos=0.84] {$6$} (V6);
      \draw (V1) -- node [sloped,pos=0.1] {$7$} node [sloped,pos=0.88] {$7$} (V7);
      % \draw (V1) -- node [sloped,left,rotate=-90] {$0$} (V8);

      \draw (V2) -- node [sloped,left,rotate=90] {$4$}(V3);
      \draw (V2) -- node [left,pos=0.19] {$8$} node [left,pos=0.82] {$8$} (V4);
      \draw (V2) -- node [sloped,above,pos=0.2] {$3$} node [sloped,above,pos=0.8] {$3$} (V5);
      \draw (V2) -- node [sloped,above,pos=0.17] {$5$} node [sloped,above,pos=0.82] {$5$} (V6);
      \draw (V2) -- node [sloped,above,pos=0.17] {$6$} node [sloped,above,pos=0.82] {$6$} (V7);
      \draw (V2) -- node [sloped, pos=0.1] {$7$} node [sloped,pos=0.9] {$7$} (V8);

      \draw (V3) -- node [sloped,below] {$9$} (V4);
      \draw (V3) -- node [sloped,pos=0.2] {$7$} node [sloped,pos=0.8] {$7$} (V5);
      \draw (V3) -- node [sloped,above,pos=0.2] {$8$} node [sloped,above,pos=0.78] {$8$} (V6);
      \draw (V3) -- node [sloped,above,pos=0.17] {$5$} node [sloped,above,pos=0.82] {$5$} (V7);
      \draw (V3) -- node [sloped,above,pos=0.17] {$6$} node [sloped,above,pos=0.82] {$6$} (V8);

      \draw (V4) -- node [sloped,below] {$6$} (V5);
      \draw (V4) -- node [sloped,pos=0.18] {$7$} node [sloped,pos=0.82] {$7$} (V6);
      \draw (V4) -- node [sloped,pos=0.2] {$10$} node [sloped,pos=0.89] {$10$} (V7);
      \draw (V4) -- node [sloped,left,rotate=-90,pos=0.19] {$5$} node [sloped,left,rotate=-90,pos=0.82] {$5$} (V8);

      \draw (V5) -- node [sloped,below] {$4$} (V6);
      \draw (V5) -- node [sloped,right,rotate=-90,pos=0.19] {$8$} node [sloped,right,rotate=-90,pos=0.79] {$8$} (V7);
      \draw (V5) -- node [sloped,right,rotate=-90,pos=0.22] {$9$} node [sloped,right,rotate=-90,pos=0.79] {$9$} (V8);

      \draw (V6) -- node [sloped,right,rotate=-90] {$9$} (V7);
      \draw (V6) -- node [sloped,rotate=90,pos=0.2] {$10$} node [sloped,rotate=90,pos=0.8] {$10$} (V8);

      \draw (V7) -- node [sloped,right,rotate=90] {$11$} (V8);

      \draw[fill=black] (V0) circle (2pt); % node [above] {$v_0$}; % white,style=ultra thick
      \draw[fill=black] (V1) circle (2pt); % node [left] {$v_1$};
      \draw[fill=black] (V2) circle (2pt);% node [left] {$v_2$};
      \draw[fill=black] (V3) circle (2pt);% node [left] {$v_3$};
      \draw[fill=black] (V4) circle (2pt);% node [right] {$v_4$};
      \draw[fill=black] (V5) circle (2pt);% node [right] {$v_5$};
      \draw[fill=black] (V6) circle (2pt);% node [right] {$v_6$};
      \draw[fill=black] (V7) circle (2pt);% node [right] {$v_6$};
      \draw[fill=black] (V8) circle (2pt);% node [right] {$v_6$};
  	\end{scope}
    
  	
    
    \begin{scope}[shift={(-5.5cm,-4.5cm)}]
      \node at (-2.2cm, 2.2cm) {$K_5$};
      \draw (0:0) circle (2.5 cm);
      
      \coordinate (Va0) at (90:\RADSMALL cm);
      \coordinate (Va1) at (162:\RADSMALL cm);
      \coordinate (Va2) at (-126:\RADSMALL cm);
      \coordinate (Va3) at (-54:\RADSMALL cm);
      \coordinate (Va4) at (18:\RADSMALL cm);

      \draw (Va0) -- node [sloped,above,pos=0.5] {$1$} (Va1);
      \draw (Va0) -- node [sloped,left,rotate=-90,pos=0.2] {$5$} node [sloped,left,rotate=-90,pos=0.8] {$5$} (Va2);
      \draw (Va0) -- node [sloped,right,rotate=90,pos=0.2] {$2$} node [sloped,right,rotate=90,pos=0.8] {$2$} (Va3);
      \draw (Va0) -- node [sloped,above] {$6$} (Va4);
 
      \draw (Va1) -- node [sloped,left,rotate=90] {$2$} (Va2);
      \draw (Va1) -- node [sloped,above,pos=0.2] {$3$} node 
			[sloped,above,pos=0.8] {$3$} (Va3);
      \draw (Va1) -- node [sloped,above,pos=0.2] {$4$} node [sloped,above,pos=0.8] {$4$} (Va4);

      \draw (Va2) -- node [sloped,above] {$4$} (Va3);
      \draw (Va2) -- node [sloped,above,pos=0.2] {$3$} node [sloped,above,pos=0.8] {$3$} (Va4);
      
      \draw (Va3) -- node [sloped,right,rotate=-90] {$5$} (Va4);
      

      \draw[fill=black] (Va0) circle (2pt); % node [above] {$v_0$};
      \draw[fill=black] (Va1) circle (2pt); % node [left] {$v_1$};
      \draw[fill=black] (Va2) circle (2pt);% node [left] {$v_2$};
      \draw[fill=black] (Va3) circle (2pt);% node [left] {$v_3$};
      \draw[fill=black] (Va4) circle (2pt);% node [right] {$v_4$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%
      \end{scope}
    
  \end{tikzpicture}
